Generalized binary utility functions and fair allocations

The problem of finding envy-free allocations of indivisible goods can not always be solved; therefore, it is common to study some relaxations such as envy-free up to one good (EF1). Another property of interest for efficiency of an allocation is the Pareto Optimality (PO). Under additive utility functions, it is possible to find allocations EF1 and PO using Nash social welfare. However, to find an allocation that maximizes the Nash social welfare is a computationally hard problem. In this work we propose a polynomial time algorithm which maximizes the utilitarian social welfare and at the same time produces an allocation which is EF1 and PO in a special case of additive utility functions called buyer utility functions. Moreover, a slight modification of our algorithm produces an allocation which is envy-free up to any positively valued good (EFX).

==> diagram4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421

%Straight Lines [id:da8887725127642174] 
\draw    (309.47,56.37) -- (309.47,102.84) ;
\draw [shift={(309.47,104.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7327467076341179] 
\draw    (294.47,126.24) -- (263.18,208.4) ;
\draw [shift={(262.47,210.27)}, rotate = 290.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7015024328253809] 
\draw    (261,229.91) -- (261.13,295.11) ;
\draw [shift={(261.13,297.11)}, rotate = 269.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da17119099377993363] 
\draw    (323.47,127.24) -- (354.93,176.88) ;
\draw [shift={(356,178.57)}, rotate = 237.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7036532370336195] 
\draw    (356.47,214.44) -- (356.47,263.71) ;
\draw [shift={(356.47,265.71)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da024360847567542754] 
\draw    (356,296.91) -- (355.49,343.97) ;
\draw [shift={(355.47,345.97)}, rotate = 270.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp5011046167167024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (415,177.17) .. controls (415,170.77) and (420.19,165.57) .. (426.6,165.57) -- (530.87,165.57) .. controls (537.27,165.57) and (542.47,170.77) .. (542.47,177.17) -- (542.47,211.97) .. controls (542.47,218.38) and (537.27,223.57) .. (530.87,223.57) -- (426.6,223.57) .. controls (420.19,223.57) and (415,218.38) .. (415,211.97) -- cycle ;
%Rounded Rect [id:dp20503457730502217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (413,336.59) .. controls (413,331.06) and (417.48,326.57) .. (423.01,326.57) -- (532.45,326.57) .. controls (537.98,326.57) and (542.47,331.06) .. (542.47,336.59) -- (542.47,366.63) .. controls (542.47,372.16) and (537.98,376.64) .. (532.45,376.64) -- (423.01,376.64) .. controls (417.48,376.64) and (413,372.16) .. (413,366.63) -- cycle ;
%Rounded Rect [id:dp0948731510370655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (127,210.6) .. controls (127,207.4) and (129.6,204.8) .. (132.8,204.8) -- (223.67,204.8) .. controls (226.87,204.8) and (229.47,207.4) .. (229.47,210.6) -- (229.47,228) .. controls (229.47,231.2) and (226.87,233.8) .. (223.67,233.8) -- (132.8,233.8) .. controls (129.6,233.8) and (127,231.2) .. (127,228) -- cycle ;
%Rounded Rect [id:dp18449509286388466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97,287.69) .. controls (97,281) and (102.43,275.57) .. (109.12,275.57) -- (216.41,275.57) .. controls (223.11,275.57) and (228.53,281) .. (228.53,287.69) -- (228.53,324.05) .. controls (228.53,330.75) and (223.11,336.17) .. (216.41,336.17) -- (109.12,336.17) .. controls (102.43,336.17) and (97,330.75) .. (97,324.05) -- cycle ;
%Straight Lines [id:da8502303282041566] 
\draw    (336.73,200.51) -- (292.4,212.54) ;
\draw [shift={(290.47,213.07)}, rotate = 344.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7158965178953602] 
\draw    (335.73,287.51) -- (292.37,301.65) ;
\draw [shift={(290.47,302.27)}, rotate = 341.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp6948339785683098] 
\draw   (440.47,103.85) .. controls (440.47,101.85) and (442.08,100.24) .. (444.07,100.24) -- (505.59,100.24) .. controls (507.59,100.24) and (509.2,101.85) .. (509.2,103.85) -- (509.2,114.66) .. controls (509.2,116.65) and (507.59,118.27) .. (505.59,118.27) -- (444.07,118.27) .. controls (442.08,118.27) and (440.47,116.65) .. (440.47,114.66) -- cycle ;
%Rounded Rect [id:dp6820854731949528] 
\draw   (93.47,33.07) .. controls (93.47,29.3) and (96.52,26.24) .. (100.29,26.24) -- (262.64,26.24) .. controls (266.41,26.24) and (269.47,29.3) .. (269.47,33.07) -- (269.47,53.55) .. controls (269.47,57.32) and (266.41,60.37) .. (262.64,60.37) -- (100.29,60.37) .. controls (96.52,60.37) and (93.47,57.32) .. (93.47,53.55) -- cycle ;
%Rounded Rect [id:dp8865673530592098] 
\draw   (436.47,37.79) .. controls (436.47,34.87) and (438.83,32.51) .. (441.75,32.51) -- (509.19,32.51) .. controls (512.1,32.51) and (514.47,34.87) .. (514.47,37.79) -- (514.47,53.63) .. controls (514.47,56.54) and (512.1,58.91) .. (509.19,58.91) -- (441.75,58.91) .. controls (438.83,58.91) and (436.47,56.54) .. (436.47,53.63) -- cycle ;
%Rounded Rect [id:dp13705592578670056] 
\draw   (133.47,101.81) .. controls (133.47,98.81) and (135.9,96.37) .. (138.91,96.37) -- (227.03,96.37) .. controls (230.03,96.37) and (232.47,98.81) .. (232.47,101.81) -- (232.47,118.13) .. controls (232.47,121.14) and (230.03,123.57) .. (227.03,123.57) -- (138.91,123.57) .. controls (135.9,123.57) and (133.47,121.14) .. (133.47,118.13) -- cycle ;
%Rounded Rect [id:dp49002155501948597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (414,255.17) .. controls (414,248.77) and (419.19,243.57) .. (425.6,243.57) -- (529.87,243.57) .. controls (536.27,243.57) and (541.47,248.77) .. (541.47,255.17) -- (541.47,289.97) .. controls (541.47,296.38) and (536.27,301.57) .. (529.87,301.57) -- (425.6,301.57) .. controls (419.19,301.57) and (414,296.38) .. (414,289.97) -- cycle ;

% Text Node
\draw (288,39.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {additive};
% Text Node
\draw (293,106.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\mbox{-}valued};
% Text Node
\draw (240,213.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {bivalued};
% Text Node
\draw (244,300.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {binary};
% Text Node
\draw (336,348.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {identical};
% Text Node
\draw (346,194.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\epsilon$};
% Text Node
\draw (425.47,185.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Polynomial time };
% Text Node
\draw (424.47,265.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Polynomial time \ };
% Text Node
\draw (529.47,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
% Text Node
\draw (529.47,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
% Text Node
\draw (527.47,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (527.47,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (425.47,344.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Polynomial time };
% Text Node
\draw (528.47,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (528.47,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (137.47,221.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Polynomial time \ };
% Text Node
\draw (209.47,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (209.47,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (107.47,295.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Polynomial time };
% Text Node
\draw (209.47,295.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (209.47,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (460.47,91.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {k};
% Text Node
\draw (465.47,90.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\geq 3$};
% Text Node
\draw (497.47,105.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
% Text Node
\draw (130,208.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (130,222.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (100,296.64) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (100,282.64) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,173.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,186.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,252.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,266.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,332.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,345.64) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (100,308.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,278) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (527.47,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (418,199.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (418,356.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (528.47,354.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (209.47,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (527.47,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times $};
% Text Node
\draw (152.67,31.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] { (goods \ \ \ )};
% Text Node
\draw (182.47,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (195,31.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(chores \ )};
% Text Node
\draw (225.47,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
% Text Node
\draw (176.47,45.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(goods and chores \ \ \ )};
% Text Node
\draw (251.47,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (447.47,46.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {NP-hard};
% Text Node
\draw (352.23,191.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{-g-binary}};
% Text Node
\draw (340.23,275.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{g-binary}};
% Text Node
\draw (107,322.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(for goods)};
% Text Node
\draw (425,367.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(for goods)};
% Text Node
\draw (424.6,289.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(for goods)};
% Text Node
\draw (425.6,209.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(for goods)};
% Text Node
\draw (98,32.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (98,46.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (440,35.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (157,195.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {for chores};
% Text Node
\draw (171.47,86.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {k};
% Text Node
\draw (173.47,85.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ \leq 2$};
% Text Node
\draw (215.47,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (145.47,111.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Polynomial time \ };
% Text Node
\draw (137.47,99.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (137.47,112.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$\blacktriangleright $};
% Text Node
\draw (215.47,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\checkmark $};
% Text Node
\draw (145,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EFX+PO$};
% Text Node
\draw (137,207.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EF1+PO$};
% Text Node
\draw (107,282.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EFX+MSW_{u}$};
% Text Node
\draw (107,307.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$MSW_{Nash} \ \subseteq \ MSW_{u}$};
% Text Node
\draw (425.01,331.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EFX+MSW_{u}$};
% Text Node
\draw (424.6,251.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EFX+MSW_{u}$};
% Text Node
\draw (425,355.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$MSW_{Nash} \ \subseteq \ MSW_{u}$};
% Text Node
\draw (425,277.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$MSW_{Nash} \ \subseteq \ MSW_{u}$};
% Text Node
\draw (425.6,171.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EFX+MSW_{u}$};
% Text Node
\draw (425.6,197.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$MSW_{Nash} \ \subseteq \ MSW_{u}$};
% Text Node
\draw (446.47,105.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EFX+PO$};
% Text Node
\draw (447.75,34.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EF1+MSW_{u}$};
% Text Node
\draw (105.29,45.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$MSW_{u} \ \subseteq \ PO$};
% Text Node
\draw (105.29,31.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$EF1+PO$};
% Text Node
\draw (287,105.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$k$};


\end{tikzpicture}
